Stochastic Model Predictive Control with Online Risk Allocation and Feedback Gain Selection

Stochastic Model Predictive Control addresses uncertainties by incorporating chance constraints that provide probabilistic guarantees of constraint satisfaction. However, simultaneously optimizing over the risk allocation and the feedback policies leads to intractable nonconvex problems. This is due to (i) products of functions involving the feedback law and risk allocation in the deterministic counterpart of the chance constraints, and (ii) the presence of the nonconvex Gaussian quantile (probit) function. Existing methods rely on two-stage optimization, which is nonconvex. To address this, we derive disjunctive convex chance constraints and select the feedback law from a set of precomputed candidates. The inherited compositions of the probit function are replaced with power- and exponential-cone representable approximations. The main advantage is that the problem can be formulated as a mixed-integer conic optimization problem and efficiently solved with off-the-shelf software. Moreover, the proposed formulations apply to general chance constraints with products of exclusive disjunctive and Gaussian variables. The proposed approaches are validated with a path-planning application.

==> fig/stay-in.tex <==
% Define the exact vertices of the inner polygon
\coordinate (v1) at (-1, 1.2);
\coordinate (v2) at (1.5, 3.8);
\coordinate (v3) at (6.5, 1.2);
\coordinate (v4) at (2, -1.2);

% Draw the red hatched region outside the polygon
\fill[red!60] 
(-2.2, 1.2) -- (-1.8, 3.2) -- (0.8, 4.8) -- (4.2, 4.8) -- (7.5, 1.8) -- (7.0, -1.0) -- (3.0, -2.5) -- (-1.0, -1.5) -- cycle;

% Cover the center with a white polygon to restrict the hatching to the outside
\fill[white] (v1) -- (v2) -- (v3) -- (v4) -- cycle;

% Draw the dashed lines extending infinitely from the edges
\draw[dashed, line width=1pt] ($ (v1) ! -0.5 ! (v2) $) -- ($ (v2) ! -0.6 ! (v1) $);
\draw[dashed, line width=1pt] ($ (v2) ! -0.5 ! (v3) $) -- ($ (v3) ! -0.3 ! (v2) $);
\draw[dashed, line width=1pt] ($ (v3) ! -0.3 ! (v4) $) -- ($ (v4) ! -0.5 ! (v3) $);
\draw[dashed, line width=1pt] ($ (v4) ! -0.5 ! (v1) $) -- ($ (v1) ! -0.5 ! (v4) $);

% Draw the solid black inner polygon boundary
\draw[line width=1.5pt] (v1) -- (v2) -- (v3) -- (v4) -- cycle;

% Center label
\node at (2.5, 1) {\huge $\mathcal{I}$};

% === Normals and Right Angles ===

% Edge 1 (Top Left)
\coordinate (M1) at ($ (v1) ! 0.5 ! (v2) $);
\coordinate (N1) at ($ (M1) ! 0.6cm ! 90:(v2) $);
\draw[-latex, line width=1pt] (M1) -- (N1);
\coordinate (Sq1A) at ($ (M1) ! 6pt ! (v2) $);
\coordinate (Sq1B) at ($ (M1) ! 6pt ! 90:(v2) $);
\draw[line width=0.8pt] (Sq1A) -- ($ (Sq1A) + (Sq1B) - (M1) $) -- (Sq1B);

% Edge 2 (Right)
\coordinate (M2) at ($ (v2) ! 0.5 ! (v3) $);
\coordinate (N2) at ($ (M2) ! 0.6cm ! 90:(v3) $);
\draw[-latex, line width=1pt] (M2) -- (N2);
\coordinate (Sq2A) at ($ (M2) ! 6pt ! (v2) $);
\coordinate (Sq2B) at ($ (M2) ! 6pt ! 90:(v3) $);
\draw[line width=0.8pt] (Sq2A) -- ($ (Sq2A) + (Sq2B) - (M2) $) -- (Sq2B);

% Edge 3 (Bottom)
\coordinate (M3) at ($ (v3) ! 0.5 ! (v4) $);
\coordinate (N3) at ($ (M3) ! 0.6cm ! 90:(v4) $);
\draw[-latex, line width=1pt] (M3) -- (N3);
\coordinate (Sq3A) at ($ (M3) ! 6pt ! (v4) $);
\coordinate (Sq3B) at ($ (M3) ! 6pt ! 90:(v4) $);
\draw[line width=0.8pt] (Sq3A) -- ($ (Sq3A) + (Sq3B) - (M3) $) -- (Sq3B);

% Edge 4 (Left)
\coordinate (M4) at ($ (v4) ! 0.5 ! (v1) $);
\coordinate (N4) at ($ (M4) ! 0.6cm ! 90:(v1) $);
\draw[-latex, line width=1pt] (M4) -- (N4);
\coordinate (Sq4A) at ($ (M4) ! 6pt ! (v4) $);
\coordinate (Sq4B) at ($ (M4) ! 6pt ! 90:(v1) $);
\draw[line width=0.8pt] (Sq4A) -- ($ (Sq4A) + (Sq4B) - (M4) $) -- (Sq4B);

% === Labels and Pointers ===

\node (L1) at (6.1, 4.7) {\Large $\bm{P}_{(1)}^{\mathcal{I}} \bm{x}_{i} = p_{1}^{\mathcal{I}}$};
\draw[-latex, thick] (L1) -- ($ (v1) ! 1.5 ! (v2) $);

\node (L2) at (-2.5, 4.3) {\Large $\bm{P}_{(2)}^{\mathcal{I}} \bm{x}_{i} = p_{2}^{\mathcal{I}}$};
\draw[-latex, thick] (L2) -- ($ (v2) ! -0.3 ! (v3) $);

\node (L3) at (-2.6, -2) {\Large $\bm{P}_{(3)}^{\mathcal{I}} \bm{x}_{i} = p_{3}^{\mathcal{I}}$};
\draw[-latex, thick] (L3) -- ($ (v3) ! 1.4 ! (v4) $);

\node (L4) at (-3.6, 0.5) {\Large $\bm{P}_{(4)}^{\mathcal{I}} \bm{x}_{i} = p_{4}^{\mathcal{I}}$};
\draw[-latex, thin] (L4) -- ($ (v4) ! 1.4 ! (v1) $);


==> fig/stay-out.tex <==
% -- Define Coordinates for Pentagon Vertices (Clockwise order) --
\coordinate (V1) at (-1.0, 3.5);  % Top-left corner
\coordinate (V2) at (2.2, 3.8);   % Top-right corner
\coordinate (V3) at (4.7, 1.0);   % Right-most corner
\coordinate (V4) at (2.0, -1.7);  % Bottom-most corner
\coordinate (V5) at (-1.8, 0.8);  % Left-most corner

% -- Draw Pentagon Interior (Solid Red) --
\fill[red!60] (V1) -- (V2) -- (V3) -- (V4) -- (V5) -- cycle;

% -- Draw Dashed Bounding Lines (Extending edges infinitely) --
\draw[dashed, line width=1pt] ($ (V1) ! -0.5 ! (V2) $) -- ($ (V2) ! -0.3 ! (V1) $);
\draw[dashed, line width=1pt] ($ (V2) ! -0.2 ! (V3) $) -- ($ (V3) ! -0.3 ! (V2) $);
\draw[dashed, line width=1pt] ($ (V3) ! -0.2 ! (V4) $) -- ($ (V4) ! -0.2 ! (V3) $);
\draw[dashed, line width=1pt] ($ (V4) ! -0.2 ! (V5) $) -- ($ (V5) ! -0.2 ! (V4) $);
\draw[dashed, line width=1pt] ($ (V5) ! -0.2 ! (V1) $) -- ($ (V1) ! -0.25 ! (V5) $);

% -- Draw Pentagon Boundaries (Thick Black) --
\draw[line width=1.5pt] (V1) -- (V2) -- (V3) -- (V4) -- (V5) -- cycle;

% -- Draw Label Node 'O' --
\node[draw=none, fill=white, rounded corners] at (1.25, 1.2) {\huge $\mathcal{O}$};

% === Normals and Right Angles ===

% Edge 1 (V1 to V2)
\coordinate (M1) at ($ (V1) ! 0.5 ! (V2) $);
\coordinate (N1) at ($ (M1) ! 0.6cm ! 90:(V2) $);
\draw[-latex, line width=1pt] (M1) -- (N1);
\coordinate (Sq1A) at ($ (M1) ! 6pt ! (V2) $);
\coordinate (Sq1B) at ($ (M1) ! 6pt ! 90:(V2) $);
\draw[line width=0.8pt] (Sq1A) -- ($ (Sq1A) + (Sq1B) - (M1) $) -- (Sq1B);

% Edge 2 (V2 to V3)
\coordinate (M2) at ($ (V2) ! 0.5 ! (V3) $);
\coordinate (N2) at ($ (M2) ! 0.6cm ! 90:(V3) $);
\draw[-latex, line width=1pt] (M2) -- (N2);
\coordinate (Sq2A) at ($ (M2) ! 6pt ! (V3) $);
\coordinate (Sq2B) at ($ (M2) ! 6pt ! 90:(V3) $);
\draw[line width=0.8pt] (Sq2A) -- ($ (Sq2A) + (Sq2B) - (M2) $) -- (Sq2B);

% Edge 3 (V3 to V4)
\coordinate (M3) at ($ (V3) ! 0.5 ! (V4) $);
\coordinate (N3) at ($ (M3) ! 0.6cm ! 90:(V4) $);
\draw[-latex, line width=1pt] (M3) -- (N3);
\coordinate (Sq3A) at ($ (M3) ! 6pt ! (V4) $);
\coordinate (Sq3B) at ($ (M3) ! 6pt ! 90:(V4) $);
\draw[line width=0.8pt] (Sq3A) -- ($ (Sq3A) + (Sq3B) - (M3) $) -- (Sq3B);

% Edge 4 (V4 to V5)
\coordinate (M4) at ($ (V4) ! 0.5 ! (V5) $);
\coordinate (N4) at ($ (M4) ! 0.6cm ! 90:(V5) $);
\draw[-latex, line width=1pt] (M4) -- (N4);
\coordinate (Sq4A) at ($ (M4) ! 6pt ! (V5) $);
\coordinate (Sq4B) at ($ (M4) ! 6pt ! 90:(V5) $);
\draw[line width=0.8pt] (Sq4A) -- ($ (Sq4A) + (Sq4B) - (M4) $) -- (Sq4B);

% Edge 5 (V5 to V1)
\coordinate (M5) at ($ (V5) ! 0.5 ! (V1) $);
\coordinate (N5) at ($ (M5) ! 0.6cm ! 90:(V1) $);
\draw[-latex, line width=1pt] (M5) -- (N5);
\coordinate (Sq5A) at ($ (M5) ! 6pt ! (V1) $);
\coordinate (Sq5B) at ($ (M5) ! 6pt ! 90:(V1) $);
\draw[line width=0.8pt] (Sq5A) -- ($ (Sq5A) + (Sq5B) - (M5) $) -- (Sq5B);

% === Labels and Pointers ===

\node (L1) at (4.65, 3.35) {\large $\bm{P}_{(1)}^{\mathcal{O}} \bm{x}_{i} = p_{1}^{\mathcal{O}}$};
\draw[-latex, thick] (L1) -- ($ (V1) ! 1.1 ! (V2) $);

\node (L2) at (5.0, -1.9) {\large $\bm{P}_{(2)}^{\mathcal{O}} \bm{x}_{i} = p_{2}^{\mathcal{O}}$};
\draw[-latex, thick] (L2) -- ($ (V2) ! 1.2 ! (V3) $);

\node (L3) at (-1.0, -1.9) {\large $\bm{P}_{(3)}^{\mathcal{O}} \bm{x}_{i} = p_{3}^{\mathcal{O}}$};
\draw[-latex, thick] (L3) -- ($ (V3) ! 1.1 ! (V4) $);

\node (L4) at (-3.5, -1.0) {\large $\bm{P}_{(4)}^{\mathcal{O}} \bm{x}_{i} = p_{4}^{\mathcal{O}}$};
\draw[-latex, thick] (L4) -- ($ (V4) ! 1.1 ! (V5) $);

\node (L5) at (-2.9, 4.0) {\large $\bm{P}_{(5)}^{\mathcal{O}} \bm{x}_{i} = p_{5}^{\mathcal{O}}$};
\draw[-latex, thick] (L5) -- ($ (V5) ! 1.2 ! (V1) $);
